Counting Trees from Satellite Imagery with Noisy Supervision

Counting individual trees is a fundamental task for environmental monitoring, yet remains largely unexplored with satellite imagery. At these resolutions, isolated trees may still be identifiable, but crown boundaries become ambiguous in dense forests, making the notion of an individual tree inherently ill-defined. Moreover, large-scale manual annotations of individual trees are prohibitively expensive. While scalable supervision can be derived from airborne LiDAR, the resulting annotations are noisy and difficult to exploit effectively. We address these challenges by formulating tree counting as a spatial density matching problem supervised through Unbalanced Optimal Transport. This formulation naturally accommodates both precise localization of isolate trees and robust density estimation in dense forests. We further introduce a self-correction mechanism that leverages transport residuals to progressively refine noisy supervision during training. We evaluate our approach on TinyTrees, a new benchmark spanning three continents and three satellite sensors, comprising over 216 million tree annotations (including 639k manually verified instances) across $25\,890$ km$^2$. Our method consistently outperforms detection-based, regression-based, and transport-based distribution-matching baselines, demonstrating the effectiveness of unbalanced transport and reliability-aware supervision for large-scale tree counting from satellite imagery. Code, data and models are available at https://github.com/dgominski/treematch.

==> figures/pipeline.tex <==
\def\xinput{0}%
\def\xmodel{1.75}%
\def\xpred{3.5}%
\def\xloss{5.25}%
\def\xconf{9}%
\def\xdot{10.5}%

\def\xlegendcolone{2}
\def\ylegendcolone{-2}
%
\def\yweak{-2.5}%
\def\yimg{0}%
\def\ystrong{2.5}%
%
\def\wimg{1.4}%
\def\gap{0.1}%
%
\definecolor{IMGCOLOR}{RGB}{110,150,230}%
\definecolor{WEAKCOLOR}{RGB}{255,100,100}% 
\definecolor{STRONGCOLOR}{RGB}{165,62,149}%
\definecolor{LOSSCOLOR}{RGB}{70,200,185}% 
\begin{tikzpicture}
[
module/.style={very thick, trapezium, text width=1cm, rotate=-90,trapezium angle=70,text centered, inner sep=1pt},
token/.style={very thick, inner sep=0pt, outer sep=0pt,},
edges/.style={very thick,-{Stealth[scale=0.7]}},
  dual dashed/.style={
    line width=1.2pt,
    dash pattern=on 6pt off 6pt
  },
  weak dash/.style={
    dual dashed,
    draw=WEAKCOLOR,
    dash phase=0pt
  },
  strong dash/.style={
    dual dashed,
    draw=STRONGCOLOR,
    dash phase=6pt
  }
]

%image
\node[draw=IMGCOLOR, ultra thick, inner sep=0pt] (img) at (\xinput, \yimg) {\includegraphics[width=\wimg cm]{ims/pipeline/input.png}};
\node[draw=none, below=-0.5mm of img] {\textcolor{IMGCOLOR}{Input image $x$}};

% annotations
\node[inner sep=0pt, draw=STRONGCOLOR, very thick] (strong) at (\xinput,\ystrong)
{\includegraphics[width=\wimg cm]{ims/pipeline/strong.png}};

\node[inner sep=0pt, very thick, draw=WEAKCOLOR] (weak) at (\xinput,\yweak){\includegraphics[width=\wimg cm]{ims/pipeline/weak.png}};


% label
\node[draw=none, below=-0.5mm of strong] {\shortstack{  \textcolor{STRONGCOLOR}{Strong labels $y$}}};

% label
\node[draw=none, below=-0.5mm of weak] {\shortstack{\textcolor{WEAKCOLOR}{Weak labels $y$}}};

%model
\node[module, draw=IMGCOLOR, fill=IMGCOLOR!20] (model) (model) at (\xmodel, \yimg) {\rotatebox{90}{{\;\;$\phi$\;\;}}};

%pred
\node[draw=IMGCOLOR, ultra thick, inner sep=0pt] (pred) at (\xpred, \yimg) {\includegraphics[width=\wimg cm]{ims/pipeline/pred.png}};
\node[draw=none, below=-0.5mm of pred] {Prediction $z$};
%
%sums
\node [circle, very thick, above=3mm of pred, draw=black, inner sep=1pt] (sumpred) {$\sum$};
\node [circle, very thick, draw=black, inner sep=1pt] (sumstrong) at (\xmodel, \ystrong-0.25) {$\sum$};

%loss
\node [circle, very thick, draw=LOSSCOLOR, fill=LOSSCOLOR!20, inner sep=1pt] (losslone) at (sumpred.center |- sumstrong.center) {$L_1$};

\node [ellipse, very thick, draw=LOSSCOLOR, fill=LOSSCOLOR!20, inner sep=1pt, text width=1cm, align=center] (lossOTstrong) at (\xloss, \ystrong
+ 0.25) {\shortstack{UOT \\ strong}};

\node [ellipse, very thick, draw=LOSSCOLOR, fill=LOSSCOLOR!20, inner sep=1pt, text width=1cm, align=center] (lossOTweak) at (\xloss, \yweak+0.5) {\shortstack{UOT \\ no grad}};

\node [circle, draw=black, fill=white, very thick, minimum width=3mm, right= 10 mm of lossOTweak, inner sep=1pt] (minus) {\tikz{\draw[very thick] (0,0) -- (0.2,0);}};

\node [ellipse, very thick, draw=LOSSCOLOR, fill=LOSSCOLOR!20, inner sep=1pt, text width=1cm, align=center] (lossOTtwo) at (\xdot, \yimg) {\shortstack{UOT \\ weak}};

%pred
\node[draw=IMGCOLOR, ultra thick, inner sep=0pt, right= 3mm of minus] (conf) {\includegraphics[width=\wimg cm, height=\wimg cm]{ims/pipeline/residuals.png}};
\node[draw=none, above=+0.5mm of conf] {\shortstack{Marginal \\ Residual $r$}};

%dot
\node[circle, very thick, minimum width=3mm, draw=black, inner sep=0.25pt] (dot) at (\xdot, \yweak+0.5) {\tikz{\draw[very thick] (0,0) -- (0.2,0);\draw[very thick] (0.1,-0.1) -- (0.1,0.1);}};

\node[draw=none, above left= 0mm and -0mm of dot.west] {$\times \lambda(t)$};
%\fill[black] (dot.center) circle (0.5mm);

%\node [circle, draw=black, fill=white, very thick, minimum width=3mm, right= 3 mm of lossOT, inner sep=1pt] (minus) {\tikz{\draw[very thick] (0,0) -- (0.2,0);}};


%edges

\draw[edges, IMGCOLOR] (img) -- (model) -- (pred);
\draw[edges,IMGCOLOR] (pred)  -- (sumpred) -- (losslone);
\draw[edges, STRONGCOLOR] (strong.east) ++ (0, -0.25) -- (sumstrong) -- (losslone);

\draw[edges, STRONGCOLOR] (strong.east) ++ (0, +0.25)  -- (lossOTstrong);

%coordinate (tmp) -| (dot);
\draw[edges, WEAKCOLOR] (weak.east) ++ (0,0.5) -- (lossOTweak);

\coordinate (tmp) at (\xloss, \yimg);

\draw[edges,IMGCOLOR] (pred) (pred.east) ++ (0,0.25) -| (lossOTstrong);
\draw[edges,IMGCOLOR] (pred) (pred.east) ++ (0,-0.25) -| (lossOTweak);

\draw[edges, WEAKCOLOR] (lossOTweak) -- node[midway, above, text=black] {$\gamma^\top \mathbf{1}$} (minus) -- (conf) -- (dot);

\draw[edges, WEAKCOLOR] (weak.east) ++ (0, -0.5) -| (minus);

\draw[edges, WEAKCOLOR] (weak.east -| minus) ++ (0,-0.5) -| (dot);

\draw[edges,WEAKCOLOR] (dot) -- (lossOTtwo);

\draw[edges,IMGCOLOR] (pred) (pred.east) -- (lossOTtwo);


\node [
  minimum width=0.8cm,
  minimum height=1.2mm,
  draw=none,
  fill=white,
  rotate=30,
  outer sep=0mm
] (bigstop) at (\xloss, {(\yimg + 0.85 + \yweak)/2}) {};
\draw [white, very thick, red] (bigstop.north east) -- (bigstop.north west) (bigstop.south east) -- (bigstop.south west);

\node[draw=none, below right=-3mm and 0mm of bigstop, text=red]
{\scriptsize \shortstack{stop-\\grad}};

%legend

\if 11

\node [draw=black!20, fill=black!3, rounded corners] at (8.5,1.5) 
{
\begin{tabular}{rl@{\;\;\;\;}rl}
     \tikz[baseline=-1 ex]{\node [circle, draw=black, fill=white, thick, inner sep=1pt] {\scriptsize $\sum$};}
     &
     \scriptsize  \makecell{ \scriptsize 
     sum over \\ all pixels
     }
     &
     \tikz[baseline=-1 ex]{\node [circle, draw=black, fill=white, very thick, minimum width=3mm, inner sep=.25pt] (circ) {\tikz{\draw[very thick, white] (0.1,-0.1) -- (0.1,0.1); \draw[very thick] (0,0) -- (0.2,0);}}; \node [circle, draw=black, fill=white, very thick, minimum width=3mm, inner sep=0.25pt, right=2.5mm of circ] {\tikz{\draw[very thick] (0,0) -- (0.2,0);\draw[very thick] (0.1,-0.1) -- (0.1,0.1);}};}
     &
     \scriptsize  \makecell{ \scriptsize 
     pixelwise \\ addition
     }
     \\[3mm]
     \multicolumn{4}{c}{
     \begin{tabular}{rl}
   \tikz[baseline=-0.5ex]{\node [ellipse, very thick, draw=LOSSCOLOR, fill=LOSSCOLOR!20, inner sep=1pt, text width=1cm, align=center] (lossOT) {\scriptsize UOT};}
   &
   \scriptsize  \makecell{
     unbalanced \\ optimal transport
     }
     \end{tabular}
     }
\end{tabular}
};
 \fi
\end{tikzpicture}

==> figures/seismiccolorbar.tex <==
%auto-ignore%
\pgfplotsset{%
    /pgfplots/colormap={seismic}{%
        rgb255(0cm)=(0,0,128), % dark blue
        rgb255(1cm)=(0,0,255),% blue
        rgb255(2cm)=(255,255,255),% white
        rgb255(3cm)=(255,0,0),% red
        rgb255(4cm)=(128,0,0)% dark red
    }%
}%
%
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=5pt,
        width=50pt,
        xlabel={in m},
        colormap name=seismic,
        colorbar,
           colorbar,
            colorbar style={
            width=.2cm,
            height=\colormapheight,
            ytick={0,2,4},
            yticklabels={-1,0,1},
            yticklabel style={font=\tiny},
            major tick length=1.5pt, % Customize the length of the ticks
            line width=.05mm,
            grid style={draw=none} % Ensure no grid lines are drawn
        },
        point meta min=0,
        point meta max=4
    ]
    \addplot [draw=none] coordinates {(0,0)};
    \end{axis}
\end{tikzpicture}
